Some minimal bimolecular mass-action systems with limit cycles

We discuss three examples of bimolecular mass-action systems with three species, due to Feinberg, Berner, Heinrich, and Wilhelm. Each system has a unique positive equilibrium which is unstable for certain rate constants and then exhibits stable limit cycles, but no chaotic behaviour. For some rate constants in the Feinberg--Berner system, a stable equilibrium, an unstabe limit cycle, and a stable limit cycle coexist. All three networks are minimal in some sense. By way of homogenising the above three examples, we construct bimolecular mass-conserving mass-action systems with four species that admit a stable limit cycle. The homogenised Feinberg--Berner system and the homogenised Wilhelm--Heinrich system admit the coexistence of a stable equilibrium, an unstable limit cycle, and a stable limit cycle.

==> tikz/F_fully_homog.tex <==
\begin{tikzpicture}[scale=2]

\node (P1) at (0,1)  {$\mathsf{Y}+\mathsf{W}$};
\node (P2) at (0,0)  {$\mathsf{Z}+\mathsf{W}$};
\node (P3) at (1,0)  {$\mathsf{X}+\mathsf{W}$};
\node (P4) at (2,0)  {$2\mathsf{X}$};
\node (P5) at (1,1) {$\mathsf{X} + \mathsf{Y}$};

\draw[arrows={-stealth},transform canvas={xshift=-2pt}] (P1) to node[left] {$\kappa_8$} (P2);
\draw[arrows={-stealth},transform canvas={xshift=2pt}] (P2) to node[right] {$\kappa_7$} (P1);
\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P2) to node[above] {$\kappa_3$} (P3);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P3) to node[below] {$\kappa_4$} (P2);
\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P3) to node[above] {$\kappa_5$} (P4);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P4) to node[below] {$\kappa_6$} (P3);
\draw[arrows={-stealth},transform canvas={xshift=1.5pt,yshift=-1.5pt}] (P2) to node[right] {$\kappa_2$} (P5);
\draw[arrows={-stealth},transform canvas={xshift=-1.5pt,yshift=1.5pt}] (P5) to node[above] {$\kappa_1$} (P2);

\end{tikzpicture}

==> tikz/F_original.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (1,0)  {$\mathsf{Y}$};
\node (P2) at (0,0)  {$\mathsf{Z}$};
\node (P3) at (0,1)  {$\mathsf{X}$};
\node (P4) at (1,1)  {$2\mathsf{X}$};
\node (P5) at (-1,0) {$\mathsf{X} + \mathsf{Y}$};

\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P1) to node[below] {$\kappa_8$} (P2);
\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P2) to node[above] {$\kappa_7$} (P1);
\draw[arrows={-stealth},transform canvas={xshift=2pt}] (P2) to node[right] {$\kappa_3$} (P3);
\draw[arrows={-stealth},transform canvas={xshift=-2pt}] (P3) to node[left] {$\kappa_4$} (P2);
\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P3) to node[above] {$\kappa_5$} (P4);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P4) to node[below] {$\kappa_6$} (P3);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P2) to node[below] {$\kappa_2$} (P5);
\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P5) to node[above] {$\kappa_1$} (P2);

\node at (3.4,1/2){$\begin{aligned}
\dot{x} &= - \kappa_1 x y + \kappa_2 z + \kappa_3 z - \kappa_4 x + \kappa_5 x - \kappa_6 x^2, \\
\dot{y} &= - \kappa_1 x y + \kappa_2 z + \kappa_7 z - \kappa_8 y, \\
\dot{z} &= \kappa_1 x y - \kappa_2 z - \kappa_3 z + \kappa_4 x - \kappa_7 z + \kappa_8 y
\end{aligned}$};

\end{tikzpicture}

==> tikz/F_partial_homog.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (1/2,4/3) {$\mathsf{X} + \mathsf{Y}$};
\node (P2) at (3/2,4/3) {$\mathsf{Z} + \mathsf{W}$};

\node (P3) at (1/2,2/3) {$\mathsf{X} + \mathsf{W}$};
\node (P4) at (3/2,2/3) {$2\mathsf{X}$};

\node (P5) at (0,0) {$\mathsf{X}$};
\node (P6) at (1,0) {$\mathsf{Z}$};
\node (P7) at (2,0) {$\mathsf{Y}$};

\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P2) to node[below] {$\kappa_2$} (P1);

\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P3) to node[above] {$\kappa_5$} (P4);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P4) to node[below] {$\kappa_6$} (P3);

\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P5) to node[above] {$\kappa_4$} (P6);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P6) to node[below] {$\kappa_3$} (P5);

\draw[arrows={-stealth},transform canvas={yshift=2pt}] (P6) to node[above] {$\kappa_7$} (P7);
\draw[arrows={-stealth},transform canvas={yshift=-2pt}] (P7) to node[below] {$\kappa_8$} (P6);

\node at (4.5,2/3)
{$\begin{aligned}
\dot{x} &= - \kappa_1 x y + \kappa_2 z w + \kappa_3 z - \kappa_4 x + \kappa_5 x w - \kappa_6 x^2, \\
\dot{y} &= - \kappa_1 x y + \kappa_2 z w + \kappa_7 z - \kappa_8 y, \\
\dot{z} &= \kappa_1 x y - \kappa_2 z w - \kappa_3 z + \kappa_4 x - \kappa_7 z + \kappa_8 y, \\
\dot{w} &= \kappa_1 x y - \kappa_2 z w - \kappa_5 x w + \kappa_6 x^2.
\end{aligned}$};

\end{tikzpicture}

==> tikz/WH_original.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (0,0)  {$\mathsf{X}$};
\node (P2) at (0,2/3)  {$2\mathsf{X}$};
\node (P3) at (1,0)  {$\mathsf{Z}$};
\node (P4) at (2,0)  {$\mathsf{Y}$};
\node (P5) at (2,2/3) {$\mathsf{X} + \mathsf{Y}$};
\node (P6) at (3,0) {$\mathsf{0}$};

\draw[arrows={-stealth}] (P1) to node[left] {$\kappa_1$} (P2);
\draw[arrows={-stealth}] (P5) to node[left] {$\kappa_2$} (P4);
\draw[arrows={-stealth}] (P4) to node[above] {$\kappa_3$} (P6);
\draw[arrows={-stealth}] (P1) to node[above] {$\kappa_4$} (P3);
\draw[arrows={-stealth}] (P3) to node[above] {$\kappa_5$} (P4);

\node at (4.5,1/3)
{$\begin{aligned}
\dot{x} &= (\kappa_1 - \kappa_4)x - \kappa_2 x y, \\
\dot{y} &= \kappa_5 z - \kappa_3 y, \\
\dot{z} &= \kappa_4 x - \kappa_5 z.
\end{aligned}$};

\end{tikzpicture}

==> tikz/WH_partial_homog.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (0,0)   {$\mathsf{X}+\mathsf{W}$};
\node (P2) at (1,0)   {$2\mathsf{X}$};
\node (P3) at (0,-2/3)  {$\mathsf{X}+\mathsf{Y}$};
\node (P4) at (1,-2/3)  {$\mathsf{Y}+\mathsf{W}$};
\node (P5) at (-1,-4/3) {$\mathsf{X}$};
\node (P6) at (0,-4/3)  {$\mathsf{Z}$};
\node (P7) at (1,-4/3)  {$\mathsf{Y}$};
\node (P8) at (2,-4/3)  {$\mathsf{W}$};

\draw[arrows={-stealth}] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth}] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth}] (P7) to node[above] {$\kappa_3$} (P8);
\draw[arrows={-stealth}] (P5) to node[above] {$\kappa_4$} (P6);
\draw[arrows={-stealth}] (P6) to node[above] {$\kappa_5$} (P7);

\node at (3.8,-2/3)
{$\begin{aligned}
\dot{x} &= \kappa_1 x w - \kappa_4 x - \kappa_2 x y, \\
\dot{y} &= \kappa_5 z - \kappa_3 y, \\
\dot{z} &= \kappa_4 x - \kappa_5 z, \\
\dot{w} &= \kappa_2 x y + \kappa_3 y - \kappa_1 x w.
\end{aligned}$};

\end{tikzpicture}

==> tikz/W_fully_homog.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (0,0)    {$\mathsf{Y}+\mathsf{W}$};
\node (P2) at (1,0)    {$2\mathsf{Y}$};
\node (P3) at (0,-1/2) {$2\mathsf{X}$};
\node (P4) at (1,-1/2) {$\mathsf{Z}+\mathsf{W}$};
\node (P5) at (0,-1)   {$\mathsf{Y} + \mathsf{Z}$};
\node (P6) at (1,-1)   {$\mathsf{X} + \mathsf{Z}$};
\node (P7) at (0,-3/2)   {$2\mathsf{Z}$};
\node (P8) at (1,-3/2)   {$2\mathsf{W}$};

\draw[arrows={-stealth}] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth}] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth}] (P5) to node[above] {$\kappa_3$} (P6);
\draw[arrows={-stealth}] (P7) to node[above] {$\kappa_4$} (P8);

\node at (3,-3/4)
{$\begin{aligned}
\dot{x} &= \kappa_3 yz -2\kappa_2 x^2,\\
\dot{y} &= \kappa_1 yw - \kappa_3 yz, \\
\dot{z} &= \kappa_2 x^2 - 2\kappa_4 z^2, \\
\dot{w} &= \kappa_2 x^2 + 2\kappa_4 z^2 - \kappa_1 yw.
\end{aligned}$};

\end{tikzpicture}

==> tikz/W_original.tex <==
\begin{tikzpicture}[scale=1.7]

\node (P1) at (0,0)    {$\mathsf{Y}$};
\node (P2) at (1,0)    {$2\mathsf{Y}$};
\node (P3) at (0,-1/2) {$2\mathsf{X}$};
\node (P4) at (1,-1/2) {$\mathsf{Z}$};
\node (P5) at (0,-1)   {$\mathsf{Y} + \mathsf{Z}$};
\node (P6) at (1,-1)   {$\mathsf{X} + \mathsf{Z}$};
\node (P7) at (0,-3/2)   {$2\mathsf{Z}$};
\node (P8) at (1,-3/2)   {$\mathsf{0}$};

\draw[arrows={-stealth}] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth}] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth}] (P5) to node[above] {$\kappa_3$} (P6);
\draw[arrows={-stealth}] (P7) to node[above] {$\kappa_4$} (P8);

\node at (3,-3/4)
{$\begin{aligned}
\dot{x} &= \kappa_3 yz - 2\kappa_2 x^2,   \\
\dot{y} &= \kappa_1 y - \kappa_3 yz, \\
\dot{z} &= \kappa_2 x^2 - 2\kappa_4 z^2.
\end{aligned}$};

\end{tikzpicture}
